FASURA: A Scheme for Quasi-Static Massive MIMO Unsourced Random Access Channels

This article considers the massive MIMO unsourced random access problem on a quasi-static Rayleigh fading channel. Given a fixed message length and a prescribed number of channel uses, the objective is to construct a coding scheme that minimizes the energy-per-bit subject to a fixed probability of error. The proposed scheme differs from other state-of-the-art schemes in that it blends activity detection, single-user coding, pilot-aided and temporary decisions-aided iterative channel estimation and decoding, minimum-mean squared error (MMSE) estimation, and successive interference cancellation (SIC). We show that an appropriate combination of these ideas can substantially outperform state-of-the-art coding schemes when the number of active users is more than 100, making this the best performing scheme known for this regime.

==> Figures/NOPICE.tex <==

\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  ED/.style={rectangle, minimum height=10mm, minimum width=15mm, draw=black, rounded corners},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]


% \node[block,align=center] (dec)  {List Polar Decoder};
% \draw[->] (-3.5,0) --  (dec.west)   node[midway,above]{Symbols};
% \node[block,right of= dec, node distance = 3cm] (crc) {CRC};
% \draw[->] (dec) -- (crc);

% \node[block,right of= crc, node distance = 3cm] (encoder) {Encoder};
% \draw[->] (crc) -- (encoder);



% \node[block,below of= encoder, node distance = 1.8cm] (chEst) {Channel Est.};
% \draw[->] (encoder) -- (chEst)node[midway,sloped,right,rotate=90] {$\hat{\Qm}$};


% \node[block,right of= chEst, node distance = 2.5cm] (P) {$\Pm$};
% \draw[->] (P) -- (chEst)node[midway,sloped,above] {$\hat{\Pm}$};


% \node[block,below of= crc, node distance = 1.8cm] (syEst) {Symbols Est.};
% \draw[->] (chEst) --(syEst) node[midway,sloped,above] {$\hat{\Hm}$};

% \draw[->]  (syEst.west) -- (0,-1.8)   node[midway,above]{Symbols};


\node[block,align=center] (dec)  {List Polar Decoder};
\draw[->] (-3.5,0) --  (dec.west)   node[midway,above]{Symbols};
\node[block,right of= dec, node distance = 3cm] (crc) {CRC};
\draw[->] (dec) -- (crc);

\node[block,right of= crc, node distance = 2.5cm] (encoder) {Encode $\hat{\mv}_s$};
\draw[->] (crc) -- (encoder);



\node[block,below of= encoder, node distance = 2.2cm] (P)
{$\Pm$};




\node[block,left of= P, node distance = 2.5cm] (chEst) {Channel Est.};
\draw[->] (P) -- (chEst) node[midway,sloped,above] {$\hat{\Pm}$};

\draw[->] (encoder) -- (chEst)node[midway,sloped,above,rotate=330] {$\hat{\Qm}$};

\node[block,left of= chEst, node distance = 3.5cm] (syEst) {Symbols Est.};
\draw[->] (chEst) --(syEst) node[midway,sloped,above] {$\hat{\Hm}$};

\draw[->]  (syEst.west) -- (-3.5,-2.2)   node[midway,above]{Symbols};






\end{tikzpicture}


==> Figures/decoder.tex <==
\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  sum/.style={rectangle, minimum height=15mm, minimum width=15mm, ddraw=black, rounded corners, fill=gray!10},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]


\node[block,align=center] (sic)  {SIC};
\node[block,right of= sic, node distance = 3cm] (ed) {Energy Detector};
\draw[->] (sic) -- (ed);

\node[block,right of= ed, node distance = 3cm] (chEst) {Channel Est.};
\draw[->] (ed) -- (chEst);


\node[block,right of= chEst, node distance = 3cm] (syEst) {Symbols Est.};
\draw[->] (chEst) -- (syEst);

\node[block,below of= syEst, node distance = 1.5cm] (nopice) {NOPICE};
\draw[->] (syEst) -- (nopice);


\node[block,left of = nopice, node distance = 3.5cm] (dec) {List Polar Decoder + CRC};
\draw[->] (nopice) -- (dec);


\node[block,left of= dec, node distance = 3.1cm] (enc) {Encoding};
\draw[->] (dec) -- (enc);


\node[block,below of= sic, node distance = 1.5cm] (chEst2) {Channel Est.};
\draw[->] (enc) -- (chEst2);


\draw[->] (chEst2) -- (sic);

\draw[->] (-2,0) --  (sic.west)   node[midway,above]{${\bf Y}$};




\end{tikzpicture}

==> Figures/encoder.tex <==

\begin{tikzpicture}
  [
  font=\normalsize, draw=black, line width=1pt,
  block/.style={rectangle, minimum height=10mm, minimum width=15mm,
  draw=black, fill=gray!10, rounded corners},
  %--------------------------------------
  ED/.style={rectangle, minimum height=10mm, minimum width=15mm, draw=black, rounded corners},
  %-------------------------------------
  message/.style={rectangle, minimum height=5.5mm, minimum width=15mm, draw=black, rounded corners}
  ]


\node[block,align=center] (message)  {$\mv$};

\node[block,right of= message, node distance = 2.5cm] (hash) {$\phi(\cdot)$};
\draw[->] (message) -- (hash) node[midway,sloped,above] {$\mv_f$};

\node[block,right of= hash, node distance = 5.3cm] (matrices)  {$\Am_t[:,\phi(\mv_f)]$'s , $\Pm[:\phi(\mv_f)]$};
\draw[->] (hash) -- (matrices)node[midway,sloped,above] {$\phi(\mv_f)$};;


\node[block,below of= message, node distance = 2cm] (encoder){Channel Encoder};
\draw[->] (message) -- (encoder) 
node[midway,sloped,right,rotate=90]{$\mv_s$};
\draw[->] (hash) -- (encoder);

\node[block,below of= hash, node distance = 2cm] (qpsk){QPSK};
\draw[->] (encoder) -- (qpsk);


\node[block,below of= matrices, node distance = 2cm] (spread){\big[$s_{1}\av_1,s_{2}\av_2,\dots,s_{T}\av_T\big]$};
\draw[->] (qpsk) -- (spread)node[midway,sloped,above] {$\{s_1,s_2,\dots,s_T\}$};
\draw[->] (matrices) -- (spread);

\node[block,right of= matrices, node distance = 3.5cm] (p){$\pv$};

\node[block,below of= p, node distance = 2cm] (q){$\qv$};


\draw[->] (matrices) -- (p);
\draw[->] (spread) -- (q);








\end{tikzpicture}


==> Figures/simulations.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor7}{rgb}{0.502,0.2000,0.5902}

\begin{axis}[
font=\footnotesize,
width=7cm,
height=6cm,
scale only axis,
xmin=100,
xmax=800,
xtick = {100,200,...,800},
xlabel={\small Number of active users $K$},
xmajorgrids,
ymin=-12.35,
ymax=-5.75,
ytick = {-6,-7,...,-12},
ylabel={\small Required $E_{\mathrm{b}}/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={font=\footnotesize, at={(1, 1.3)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\addplot [color=mycolor2,solid,mark=diamond,line width=2.0pt]
  table[row sep=crcr]{%
10	-6.5\\
25	-6.5\\
50	-6.5\\
100	-7\\
200	-7\\
300	-6.5\\
500	-6\\
650	-6\\
700	35\\
};
\addlegendentry{TBM (Decurninge et al.~\cite{MaximeTensor}), $\ensuremath{\text{P}_{\mathrm{e}}} = 0.1$};

\addplot [color=mycolor1,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{
100	-11.97265625\\
200	-11.1474609375\\
300	-10.2587890625\\
400	-9.1162109375\\
500	-7.8466796875\\
600	-6.0693359375\\
700	-3.2763671875\\
800	1.2939453125\\
% 900	35\\
% 1000	35\\
};
\addlegendentry{Pilot-Based (Fengler et al.~\cite{fengler2022pilotbased}), $\ensuremath{\text{P}_{\mathrm{e}}} = 0.05$};

\addplot [color=mycolor3,solid,line width=1.5pt,mark size=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
100	 -12\\
200	-11.65\\
300	-11.25\\
400 -10.80	\\
500	-10.35\\
600 -9.65\\
700 -8.85\\
800 -7.7\\
};
\addlegendentry{FASURA without NOPICE, $\ensuremath{\text{P}_{\mathrm{e}}} = 0.05$};



\addplot [color=mycolor6,solid,mark=square,line width=1.5pt]
  table[row sep=crcr]{
100	-12.3\\
200	-12\\
300	-11.65\\
400	-11.30\\
500	-10.90\\
600 -10.20\\
700 -9.5\\
800 -8.5\\
};
\addlegendentry{FASURA, $\ensuremath{\text{P}_{\mathrm{e}}} = 0.05$};


\end{axis}

\end{tikzpicture}%
